Stratifications on the Ran space

We describe a partial order on finite simplicial complexes. This partial order provides a poset stratification of the product of the Ran space of a metric space and the nonnegative real numbers, through the \v Cech simplicial complex. We show that paths in this product space respecting its stratification induce simplicial maps between the endpoints of the path.

==> diag-cor1.tex <==
\begin{tikzpicture}[
  scale=1.2,
	conpath/.style={-{Straight Barb[width=4pt,length=2pt]},shorten <=3pt, shorten >=3pt, line width=\bdwid},
	conpathb/.style={white,shorten <=3pt, shorten >=3pt,line width=\bdwidb},
	condisk/.style={uicblue,line width=\bdwid,fill=uicblue,fill opacity=.5}
]
% gamma 1
\foreach \x\y\n in {0/2/a1, .7/2/b1, 0/0/a2, .7/0/b2}{\coordinate (\n) at (\x,\y);}
\foreach \n in {a2,b2}{\draw[condisk] (\n) ellipse (.5 and .2);}
\draw[conpath] (a1)--(a2);
\draw[conpath,uicred] (b1)--(b2);
\foreach \n in {a1,b1}{\draw[condisk] (\n) ellipse (.5 and .2);}
\foreach \n\col in {a1/black, a2/black, b1/uicred, b2/uicred}{
  \fill[\col] (\n) circle (.055 and .025);
}
\node at (.35,-.5) {$\gamma_1$};
% gamma 2
\begin{scope}[shift={(3,0)}]
\foreach \x\y\n in {0/2/a1, .7/2/b1, 0/0/a2, .7/0/b2}{\coordinate (\n) at (\x,\y);}
\foreach \n in {a2,b2}{\draw[condisk] (\n) ellipse (.5 and .2);}
\draw[conpath,shorten <=0pt] (0,1)--(a2);
\draw[conpath, shorten <=0pt, uicred] (-.5,1) .. controls +(90:.3) and +(90:1.3) .. (b2);
\draw[conpathb, shorten >=0pt] (b1) .. controls +(270:1.3) and +(270:.3) .. (-.5,1);
\draw[conpath,-,shorten >=0pt, uicred] (b1) .. controls +(270:1.3) and +(270:.3) .. (-.5,1);
\draw[conpathb,shorten >=0pt,-] (a1)--(0,1);
\draw[conpath,shorten >=0pt,-] (a1)--(0,1);
\foreach \n in {a1,b1}{\draw[condisk] (\n) ellipse (.5 and .2);}
\foreach \n\col in {a1/black, a2/black, b1/uicred, b2/uicred}{
  \fill[\col] (\n) circle (.055 and .025);
}
\node at (.35,-.5) {$\gamma_2$};
\end{scope}
% gamma 3
\begin{scope}[shift={(6,0)}]
\foreach \x\y\n in {-.3/2/a1, 1/2/b1, 0/0/a2, .7/0/b2}{\coordinate (\n) at (\x,\y);}
\foreach \n in {a2,b2}{\draw[condisk] (\n) ellipse (.35 and .14);}
\draw[conpath] (a1)--(a2);
\draw[conpath, uicred] (b1)--(b2);
\foreach \n in {a1,b1}{\draw[condisk] (\n) ellipse (.5 and .2);}
\foreach \n\col in {a1/black, a2/black, b1/uicred, b2/uicred}{
  \fill[\col] (\n) circle (.055 and .025);
}
\node at (.5,-.5) {$\gamma_3$};
\end{scope}
% gamma 4
\begin{scope}[shift={(9,0)}]
\foreach \x\y\n in {-.3/2/a1, 1/2/b1, 0/0/a2, .7/0/b2}{\coordinate (\n) at (\x,\y);}
\foreach \n in {a2,b2}{\draw[condisk] (\n) ellipse (.35 and .14);}
\draw[conpath] (a1) .. controls +(280:1) and +(80:1) .. (b2);
\draw[conpathb, shorten >=5pt] (b1) .. controls +(260:1) and +(100:1) .. (a2);
\draw[conpath,uicred] (b1) .. controls +(260:1) and +(100:1) .. (a2);
\foreach \n in {a1,b1}{\draw[condisk] (\n) ellipse (.5 and .2);}
\foreach \n\col in {a1/black, a2/uicred, b1/uicred, b2/black}{
  \fill[\col] (\n) circle (.055 and .025);
}
\node at (.5,-.5) {$\gamma_3$};
\end{scope}
\end{tikzpicture}

==> diag-cor2.tex <==
\newcommand\figspacing{2.8}
\newcommand\figshift{1.7}
\newcommand\textshift{2.6}
\begin{tikzpicture}[
	conpath/.style={-{Straight Barb[width=4pt,length=2pt]},shorten <=3pt, shorten >=3pt, line width=\bdwid},
	conpathb/.style={white,shorten <=3pt, shorten >=3pt,line width=\bdwidb},
	condisk/.style={uicblue,line width=\bdwid,fill=uicblue,fill opacity=.5}
]
% t1
\foreach \x\y\n in {0/0/a, 0/1/b, .5/.5/c, 1/1/d, -.1/1.1/e}{
  \coordinate (\n) at (\x,\y);
  \draw[condisk] (\n) circle (.2);
  \fill[black] (\n) circle (.05);
}
% t2
\draw[uicred,line width=1pt,transform canvas={shift={(0,-\figshift)}}] (b)--(e);
\foreach \x\y in {0/0, 0/1, .5/.5, 1/1, -.1/1.1}{\fill[black] (\x,\y-\figshift) circle (.05);}
\node (t1) at (.5,-\textshift) {$\check C(\gamma(t_1))$};
\begin{scope}[shift={(\figspacing,0)}]
\foreach \x\y\n in {.2/.15/a, .1/.9/b, .45/.55/c, .85/.8/d}{
  \coordinate (\n) at (\x,\y);
  \draw[condisk] (\n) circle (.22);
  \fill[black] (\n) circle (.05);
}
% t3
\draw[uicred,line width=1pt,transform canvas={shift={(0,-\figshift)}}] (a)--(c)--(d);
\foreach \x\y in {.2/.15, .1/.9, .45/.55, .85/.8}{\fill[black] (\x,\y-\figshift) circle (.05);}
\node (t2) at (.5,-\textshift) {$\check C(\gamma(t_2))$};
\end{scope}
\begin{scope}[shift={(2*\figspacing,0)}]
\foreach \x\y\n in {.2/.15/a, .1/.9/b, .45/.55/c, .85/.8/d}{
  \coordinate (\n) at (\x,\y);
  \draw[condisk] (\n) circle (.35);
  \fill[black] (\n) circle (.05);
}
% t4
\draw[uicred,line width=1pt,transform canvas={shift={(0,-\figshift)}}] (a)--(c)--(d) (b)--(c);
\foreach \x\y in {.2/.15, .1/.9, .45/.55, .85/.8}{\fill[black] (\x,\y-\figshift) circle (.05);}
\node (t3) at (.5,-\textshift) {$\check C(\gamma(t_3))$};
\end{scope}
\begin{scope}[shift={(3*\figspacing,0)}]
\foreach \x\y\n in {.2/.15/a, .1/.9/b, .45/.55/c, .85/.8/d}{
  \coordinate (\n) at (\x,\y);
  \draw[condisk] (\n) circle (.4);
  \fill[black] (\n) circle (.05);
}
\fill[transform canvas={shift={(0,-\figshift)}},uicblue!50] (a)--(c)--(d)--(b);
\draw[transform canvas={shift={(0,-\figshift)}},uicred,line width=1pt] (a)--(b)--(c)--(a) (b)--(d)--(c);
\foreach \x\y in {.2/.15, .1/.9, .45/.55, .85/.8}{\fill[black] (\x,\y-\figshift) circle (.05);}
\node (t4) at (.5,-\textshift) {$\check C(\gamma(t_4))$}; 
\end{scope}
\begin{scope}[shift={(4*\figspacing,0)}]
\foreach \x\y\n in {.2/.15/a, .1/.9/b, .45/.55/c, .65/.6/d}{
  \coordinate (\n) at (\x,\y);
  \draw[condisk] (\n) circle (.4);
  \fill[black] (\n) circle (.05);
}
% t5
\fill[transform canvas={shift={(0,-\figshift)}},uicblue,opacity=.5] (a)--(b)--(d);
\fill[transform canvas={shift={(0,-\figshift)}},uicblue,opacity=.5] (a)--(b)--(d);
\draw[transform canvas={shift={(0,-\figshift)}},uicred,line width=1pt,] (a)--(b)--(c)--(a) (a)--(d) (b)--(d)--(c);
\foreach \x\y in {.2/.15, .1/.9, .45/.55, .65/.6}{\fill[black] (\x,\y-\figshift) circle (.05);} 
\node (t5) at (.5,-\textshift) {$\check C(\gamma(t_5))$};
\end{scope}
% connectors
\foreach \x\y in {t1/t2, t2/t3, t3/t4, t4/t5}{
  \draw[-{Straight Barb[width=6pt,length=3pt]},shorten <=5pt, shorten >=5pt] (\x)--(\y);
}
\end{tikzpicture}

==> diag-entrance-path.tex <==
\begin{tikzpicture}[
  scale=1.2,
  SCedge/.style={uicred,line width=1pt, shorten <=4pt, shorten >=4pt}
]
% 1-simplex
\coordinate (x) at (1,0);
\coordinate (y) at (0,1);
\draw[->] (-.1,0)--(1.5,0);
\draw[->] (0,-.1)--(0,1.5);
\draw (x)--(y);
\foreach \n in {x,y}{
  \fill (\n) circle (.05);
}
\node[anchor=north] at (x) {$(1,0)$};
\node[anchor=east] at (y) {$(0,1)$};
% 2-simplex
\begin{scope}[shift={(3.75,0)}]
\coordinate (x) at (1,0);
\coordinate (y) at ($(0,0)+(240:.6)$);
\coordinate (z) at (0,1);
\node[anchor=210,fill=white] at (x) {$(1,0,0)$};
\node[anchor=-10,fill=white,fill opacity=.75,text opacity=1] at (y) {$(0,1,0)$};
\node[anchor=east,fill=white,fill opacity=.75,text opacity=1] at (z) {$(0,0,1)$};
\draw[->] (-.1,0)--(1.5,0);
\draw[->] (0,-.1)--(0,1.5);
\draw[->] (0,0)--++(240:1);
\draw (0,0)--++(45:.1);
\draw[fill=gray!30,fill opacity=.8] (x)--(z)--(y)--(x);
\foreach \n in {x,y,z}{
  \fill (\n) circle (.05);
}
\end{scope}
% image
\begin{scope}[shift={(7.5,-.7)}]
\foreach \x\y\n in {0/0/a, 1/0/b, 0/1/c, 1/1/d}{
  \coordinate (\n) at (\x*2,\y*2);
  \fill[black] (\n) circle (.05);
}
\foreach \x\y in {a/b, b/d, a/c, c/d}{
  \draw[SCedge] (\x)--(\y);
}
\fill[uicblue!50] (.1,.1) rectangle (1.9,1.9);
\draw[uicblue,densely dashed] (.1,.1) rectangle (1.9,1.9);
% entrance paths
\coordinate (x) at (0,2);
\coordinate (y) at (0,.4);
\coordinate (z) at (1.2,.9);
\coordinate (w) at (1.7,2);
\coordinate (p) at (.8,.3);
\draw[fill=gray!30,fill opacity=.5] (x)--(y)--(z)--(x);
\draw (p) ..controls +(10:.9) and +(270:1) ..  (w);
\foreach \x in {y,z,w,p}{
  \fill[black] (\x) circle (.05);
}
\node[anchor=east] at (x) {$\sigma(0,0,1)$};
\node[anchor=east] at (y) {$\sigma(0,1,0)$};
\node[anchor=315] at (w) {$\gamma(0,1)$};
\end{scope}
\end{tikzpicture}

==> diag-finiteness.tex <==
\newcommand\xscale{1}
\newcommand\xscalecm{.8cm}
\newcommand\yscale{1.2}
\begin{tikzpicture}[
  SCedge/.style={uicred,line width=1pt},
  Hconnector/.style={->,shorten >=20pt, shorten <=20pt},
  Vconnector/.style={->,shorten >=7pt, shorten <=7pt}
]
% coordinates
\foreach \x in {1,2,3,4,5,6}{
  \coordinate (a\x) at (\xscale*\x,\yscale);
  \coordinate (b\x) at (\xscale*\x,0);
}
% edges
\draw[SCedge] (a1)--(a2);
% vertices
\foreach \x in {1,2,3,4,5}{
  \fill (a\x) circle (.05);
  \fill (b\x) circle (.05);
}
% arrows
\foreach \x\y in {3/1, 4/2, 5/3}{
  \draw[Vconnector,densely dashed] (a\x)--(b\y);
}
\draw[Vconnector,densely dashed,transform canvas={xshift=\xscalecm},shorten <=17pt] (a5)--(b3);
\draw[Vconnector,densely dashed] (a2)--(b1);
\draw[Vconnector,densely dashed] (a1) to [bend right=30] (b1);
\foreach \x in {1,2,3,4,5}{
  \draw[white,line width=6pt, shorten <=10pt, shorten >=10pt] (b\x)--(a\x);
  \draw[Vconnector] (b\x)--(a\x);
}
% dots and labels
\node at (a6) {$\cdots$};
\node at (b6) {$\cdots$};
\node at (0,\yscale) {$C$};
\node at (0,0) {$C'$};
\end{tikzpicture}

==> diag-hasse-frontier.tex <==
\newcommand\xscale{1.4}
\newcommand\yscale{1.3}
\newcommand\rscale{.3}
\begin{tikzpicture}[
  SCedge/.style={uicred,line width=1pt},
  FSCedge/.style={uicred,line width=1pt,densely dotted},
  connector/.style={->,shorten >=14pt, shorten <=14pt}
]
% vertex coordinates
\foreach \x in {0,...,8}{
  \foreach \r\lab in {-30/a, 90/b, 210/c}{
    \coordinate (\x\lab) at ($(\x*\xscale,0)+(\r:\rscale)$);
  }
}
\foreach \r\lab in {-30/a, 90/b, 210/c}{
  \coordinate (99\lab) at ($(-1*\xscale,0)+(\r:\rscale)$);
  \coordinate (9\lab) at ($(2*\xscale,-1*\yscale)+(\r:\rscale)$);
  \coordinate (10\lab) at ($(4*\xscale,-1*\yscale)+(\r:\rscale)$);
  \coordinate (11\lab) at ($(3*\xscale,-1*\yscale)+(\r:\rscale)$);
  \coordinate (12\lab) at ($(3*\xscale,-2*\yscale)+(\r:\rscale)$);
  \coordinate (13\lab) at ($(4*\xscale,-2*\yscale)+(\r:\rscale)$);
  \coordinate (14\lab) at ($(5*\xscale,-2*\yscale)+(\r:\rscale)$);
}
\foreach \r\lab in {0/a, 180/b}{
  \coordinate (115\lab) at ($(0,-3*\yscale)+(\r:\rscale*.9)$);
  \coordinate (15\lab) at ($(1*\xscale,-3*\yscale)+(\r:\rscale*.9)$);
  \coordinate (16\lab) at ($(2*\xscale,-3*\yscale)+(\r:\rscale*.9)$);
  \coordinate (17\lab) at ($(3*\xscale,-3*\yscale)+(\r:\rscale*.9)$);
}
\coordinate (18a) at (3*\xscale,-4*\yscale);
\coordinate (19a) at (2*\xscale,-4*\yscale);
% faces
\fill[uicblue!50] (8a)--(8b)--(8c);
\foreach \x in {7,12,13,14}{
  \draw[draw=none,pattern=crosshatch,pattern color=uicblue!50] (\x a)--(\x b)--(\x c);
}
% edges
\foreach \x\y in {2b/2c, 3b/3c, 4a/4b, 4b/4c, 5a/5b, 5b/5c, 6a/6b, 6b/6c, 6c/6a, 7a/7b, 7b/7c, 7c/7a, 8a/8b, 8b/8c, 8c/8a, 10b/10c, 13b/13c, 14a/14b, 14b/14c, 17a/17b}{
  \draw[SCedge] (\x)--(\y);
}
\foreach \x\y in {1b/1c, 3a/3b, 5c/5a, 9a/9b, 9b/9c, 10a/10b, 10a/10c, 11a/11b, 11b/11c, 11a/11c, 12a/12b, 12b/12c, 12a/12c, 13a/13b, 13a/13c, 14a/14c, 16a/16b}{
  \draw[FSCedge] (\x)--(\y);
}
% vertices
\foreach \x in {0,...,14}{
  \foreach \r in {a, b, c}{
    \fill (\x\r) circle (.05);
  }
}
\foreach \x in {15,16,17}{
  \foreach \r in {a, b}{
    \fill (\x\r) circle (.05);
  }
}
\fill (18a) circle (.05);
\foreach \n in {99a, 99b, 99c, 115a, 115b, 19a}{
  \draw[line width=1pt] (\n) circle (.07);
}
% arrows
\foreach \x\y in {0/{-1}, 0/1, 2/1, 2/3, 4/3, 4/5, 6/5, 6/7, 8/7}{
  \draw[connector] (\x*\xscale,0)--(\y*\xscale,0);
}
\foreach \x\y\z\w in {
	1/0/2/-1, 3/0/2/-1, 3/0/4/-1, 5/0/4/-1, 7/0/5/-2, 5/0/5/-2,
	2/-1/3/-1, 4/-1/3/-1, 3/-1/3/-2, 4/-1/4/-2,
	4/-2/3/-2, 5/-2/4/-2,
	1/-3/2/-3, 3/-3/2/-3, 1/-3/0/-3, 3/-3/3/-4, 
	3/-4/2/-4
}{
  \draw[connector] (\x*\xscale,\y*\yscale)--(\z*\xscale,\w*\yscale);
} 
\draw[->,shorten >=12pt, shorten <=12pt,rounded corners=20pt] (2*\xscale,0) -- (1*\xscale,-1*\yscale) -- (1*\xscale,-3*\yscale);
\draw[->,shorten >=18pt, shorten <=12pt,rounded corners=20pt] (8*\xscale,0) -- (5*\xscale,-3*\yscale) -- (3*\xscale,-3*\yscale);
\end{tikzpicture}

==> diag-hasse.tex <==
\newcommand\xscale{2}
\newcommand\yscale{1.3}
\newcommand\rscale{.4}
\begin{tikzpicture}[
  scale=1.2,
  SCedge/.style={uicred,line width=1pt},
  Hconnector/.style={->,shorten >=20pt, shorten <=20pt},
  Vconnector/.style={->,shorten >=12pt, shorten <=12pt}
]
\foreach \x in {0,...,4}{
  \foreach \r\lab in {-30/a, 90/b, 210/c}{
    \coordinate (\x\lab) at ($(\x*\xscale,0)+(\r:\rscale)$);
    \fill (\x\lab) circle (.05);
  }
}
\fill[uicblue!50] (4a)--(4b)--(4c);
\foreach \x in {1,2}{
  \foreach \r\lab in {0/aa, 180/bb}{
    \coordinate (\x\lab) at ($(\x*\xscale,-\yscale)+(\r:\rscale*.9)$);
  }
}
\coordinate (2aaa) at (2*\xscale,-2*\yscale);
\fill (2aaa) circle (.05);
\foreach \x\y in {1b/1c, 2a/2b, 2b/2c, 3a/3b, 3b/3c, 3c/3a, 4a/4b, 4b/4c, 4c/4a, 2aa/2bb}{
  \draw[SCedge] (\x)--(\y);
}
\foreach \x in {0,...,4}{
  \foreach \lab in {a, b, c}{
    \fill (\x\lab) circle (.05);
  }
}
\foreach \x in {1,2}{
  \foreach \lab in {aa, bb}{
    \fill (\x\lab) circle (.05);
  }
}
\foreach \x\y in {0/1, 1/2, 2/3, 3/4}{
  \draw[Hconnector] (\x*\xscale,0)--(\x*\xscale+\xscale,0);
}
\draw[->,shorten >=24pt, shorten <=24pt] (\xscale,-\yscale)--(2*\xscale,-\yscale);
\draw[Vconnector] (\xscale,0)--(\xscale,-\yscale);
\draw[Vconnector] (2*\xscale,-\yscale)--(2*\xscale,-2*\yscale);
%\draw[->,shorten >=24pt, shorten <=12pt] (4*\xscale,0) to [out=270,in=0] (2*\xscale,-\yscale);
\draw[->,shorten >=24pt, shorten <=12pt,rounded corners=20pt] (4*\xscale,0) |- (2*\xscale,-\yscale);
\end{tikzpicture}

==> diag-intervalstrata.tex <==
\tdplotsetmaincoords{75}{115}
\begin{tikzpicture}[xscale=3,yscale=2.4]

%\coordinate (t) at (0,1);

%\node[anchor=north,yshift=2pt] at (t) {space $Z\times C(L)$};

\begin{scope}[tdplot_main_coords]
% unstratified
\draw[uicdblue,line width=\bdwid] (0,0,0)--(-1,1,0) (0,0,1)--(-1,1,1);
\fill[uicblue,fill opacity=.5] (0,0,0) -- (0,1,0) -- (-1,1,0) -- (-1,1,1) -- (0,0,1);
\draw[uicdblue,line width=\bdwid] (0,1,0) -- (0,0,0) -- (0,0,1) -- (0,1,1) -- (0,1,0) -- (-1,1,0) -- (-1,1,1) -- (0,1,1);
\draw[|-|] (.3,.1,-.05) to node[auto,swap] {$I$} (.3,1.1,-.05);
\draw[|-|] (0,1.05,-.1) to node[auto,swap] {$I$} (-1,1.05,-.1);
\draw[|-|] (0,-.1,0) to node[auto] {$[0,\frac12]$} (0,-.1,1);
% stratified
\begin{scope}[shift={(-1,1.5,0)}]
%% strat back
\fill[uicred, fill opacity=.5] (0,0,0) -- (-1,1,0) -- (-1,1,1) -- (0,0,1) -- cycle;
\draw[uicred, line width=\bdwid] (0,0,0) -- (-1,1,0) -- (-1,1,1) -- (0,0,1) -- cycle;
%% strat mid
\begin{scope}[shift={(.2,.2,0)}]
\draw[uicdblue, line width=\bdwid, densely dashed] (0,0,0) -- (-1,1,0) -- (-1,1,1) -- (0,0,1) -- cycle;
\fill[uicblue, fill opacity=.5] (0,0,0) -- (-1,1,0) -- (-1,1,1) -- (0,0,1) -- cycle;
\draw[uicdblue, line width=\bdwid] (0,0,1) -- (0,1,1) -- (-1,1,0) (0,0,0) -- (0,1,1) -- (-1,1,1);
\end{scope}
%% strat front
\begin{scope}[shift={(.2,.2,-.1)}]
\draw[uicdblue, line width=\bdwid, densely dashed] (0,0,0) -- (-1,1,0) -- (0,1,1) -- cycle;
\fill[uicblue, fill opacity=.5] (0,0,0) -- (0,1,0) -- (-1,1,0) -- (0,1,1) -- cycle;
\draw[uicdblue, line width=\bdwid] (0,0,0) -- (0,1,0) -- (-1,1,0) (0,1,0) -- (0,1,1);
\end{scope}
%% points
\node (z) at (0,.5,.6) {$\bullet$};
\node (x) at (0,.5,.34) {$\bullet$};
\node (y) at (0,.5,.05) {$\bullet$};
\foreach \n\anch in {x/east, y/west, z/east}{
  \node[anchor=\anch,inner sep=5pt] at (\n) {$\n$};
}
\end{scope}
%% labels
\node[anchor=west] at (-.5,3.1,0) {$X_a = [\check C]^{-1}(\usebox{\twop})$};
\node[anchor=west] at (-1,3.15,.6) {$X_b = [\check C]^{-1}(\usebox{\twopconn})$};
\end{scope}
\end{tikzpicture}

==> diag-openballs.tex <==
\begin{tikzpicture}[scale=1.2]
% coordinates and disks
\foreach \x\y\z in {0/0/a, -.3/.3/b, 3/0/c, 4.2/-.5/d}{
  \coordinate (\z) at (\x,\y);
  \fill[uicblue,opacity=.5] (\z) circle (1);
}
% distances
\draw[line width=\bdwid,uicred] (a)--(b);
\draw[line width=\bdwid,uicred] ($(a)+(0:1)$)--($(c)+(180:1)$);
\draw[line width=\bdwid,uicred,shorten <=.3cm, shorten >=.3cm] (c)--(d);
% points and circles
\foreach \n in {a,b,c,d}{
  \fill[black] (\n) circle (.05);
  \draw[densely dashed,uicblue,line width=\bdwid] (\n) circle (1);
}
% labels
\node[anchor=270] at (b) {$P_1$};
\node[anchor=60] at (a) {$P_2$};
\node[anchor=south] at (c) {$P_3$};
\node[anchor=west] at (d) {$P_4$};
\node at ($(a)+(270:1.4)$) {$B(P_2,r)$};
\node at ($(b)+(180:1.9)$) {$B(P_1,r)$};
\node at ($(c)+(250:1.49)$) {$B(P_3,r)$};
\node at ($(d)+(0:1.9)$) {$B(P_4,r)$};
% inequalities
\node[anchor=west] (d34) at (6,.7) {length $\geqslant r_2$};
\node[anchor=west] (d23) at (6,1.2) {length $\geqslant r_2$};
\node[anchor=west] (d12) at (6,1.7) {length $\geqslant r_1$};
% connectors
\draw[->,shorten >=.1cm] (d34.west) to [out=180, in=60] ($(c)!.5!(d)$);
\draw[->,shorten >=.1cm] (d23.west) to [out=180, in=80] ($(c)!.5!(a)$);
\draw[->,shorten >=.1cm] (d12.west) to [out=180, in=45] ($(b)!.5!(a)$);
\end{tikzpicture}


==> diag-relation.tex <==
\begin{tikzpicture}[scale=1.2]
% kreisais SC
\foreach \x\y\n\lab\anch in {.1/0/a/b/0, 1/-.2/b/d/225, .8/.6/c/c/270, 1.7/-.7/d/e/110, 2.2/-.5/e/f/135, 0/-.4/f/a/0}{
  \coordinate (\n) at (\x,\y);
  \node[anchor=\anch] at (\n) {$\lab$};
}
\draw[uicred,line width=1pt] (b)--(c)--(a)--(b)--(d)--(e) (a)--(f);
\foreach \n in {a, b, c, d, e, f}{
  \fill (\n) circle (.05);
}
\node at (.7,-1.1) {$C$};
% videjais SC
\begin{scope}[shift={(4.7,0)}]
\foreach \x\y\n\lab\anch in {.1/0/a/x/0, 1/-.2/b/z/225, .8/.6/c/y/270, 1.7/-.7/d/w/180}{
  \coordinate (\n) at (\x,\y);
  \node[anchor=\anch] at (\n) {$\lab$};
}
\draw[uicred,line width=1pt] (b)--(c)--(a)--(b)--(d);
\foreach \n in {a, b, c, d}{
  \fill (\n) circle (.05);
}
\node at (.7,-1.1) {$D$};
\end{scope}
% labais SC
\begin{scope}[shift={(9,0)}]
\foreach \x\y\n\lab\anch in {.1/0/a/x/0, 1/-.2/b/z/225, .8/.6/c/y/270, 1.7/-.7/d/w/180}{
  \coordinate (\n) at (\x,\y);
  \node[anchor=\anch] at (\n) {$\lab$};
}
\fill[uicblue!50] (a)--(b)--(c);
\draw[uicred,line width=1pt] (b)--(c)--(a)--(b)--(d) (a)--(d);
\foreach \n in {a,b,c,d}{
  \fill (\n) circle (.05);
}
\node at (.7,-1.1) {$E$};
\end{scope}
% connectors
\newcommand\strr{.7}
\coordinate (mid1) at (3.4,0);
\coordinate (mid2) at (7.8,0);
\draw[->] ($(mid1)+(180:\strr)$) to 
  node[above=10pt] {$a\mapsto x$}
  node[above=1pt] {$b\mapsto x$}
  node[below=2pt] {$e\mapsto w$}
  node[below=8pt] {$f\mapsto w$}
++(0:\strr*2);
\draw[->] ($(mid2)+(180:\strr)$) to 
  node[above=1pt] {identity} 
  node[below=2pt] {on vertices}
++(0:\strr*2);
\end{tikzpicture}

==> diag-stratifiedsphere.tex <==
\begin{tikzpicture}[rel/.style={shorten >=4pt,shorten <=4pt}]
%%
%% C1
%%
\draw[uicblue,{Bracket[]-Bracket[]},line width=1pt] (1,0) arc (0:-180:1);
\draw[uicblue,{Parenthesis[]-Parenthesis[]},line width=1pt] ($(0,0)+(1:1)$) arc (1:179:1);
\begin{scope}[shift={(1.5,0)}]
\fill[uicblue] (0,.5) circle (.05);
\fill[uicblue] (0,-.5) circle (.05);
\draw[rel] (0,.5)--(0,-.5);
\end{scope}
\node at (-1.2,1) {$C_1$};
%%
%% C2
%%
\begin{scope}[shift={(4.2,0)}]
\draw[uicblue,line width=1pt] ($(0,0)+(5:1)$) arc (5:175:1);
\draw[uicblue,line width=1pt] ($(0,0)+(-5:1)$) arc (-5:-175:1);
\fill[uicred] (1,0) circle (.05);
\fill[uicred] (-1,0) circle (.05);
\begin{scope}[shift={(1.5,0)}]
\fill[uicblue] (-.2,.5) circle (.05);
\fill[uicblue] (.4,.5) circle (.05);
\fill[uicred] (-.2,-.5) circle (.05);
\fill[uicred] (.4,-.5) circle (.05);
\foreach \x\y\z\w in {-1/1/-1/-1, -1/1/1/-1, 1/1/-1/-1, 1/1/1/-1}{
  \draw[rel] (\x*.5*.6+.1,\y*.5)--(\z*.5*.6+.1,\w*.5);
}
\end{scope}
\node at (-1.2,1) {$C_2$};
\end{scope}
%%
%% C3
%%
\begin{scope}[shift={(8.4,0)}]
\foreach \r in {2,...,10}{
  \fill[uicred] ($(0,0)+(360/\r:1)$) circle (.05);
}
\fill[black] (1,0) circle (.05);
\foreach \r\s in {1/2, 2/3, 3/4, 4/5, 5/6, 6/7}{
  \draw[uicblue,line width=1pt] ($(0,0)+(360/\r-5:1)$) arc (360/\r-5:360/\s+5:1);
}
\foreach \r in {10, 15, 20}{
  \draw[black] ($(0,0)+(\r+3:1)$) circle (.01); % ellipsis in shape
  \draw[black] ($(2.7,.35)+(180:\r/60)$) circle (.01); % ellipsis in poset, top
  \draw[black] ($(2.6,-.4)+(180:\r/60)$) circle (.01); % ellipsis in poset, bottom
}
\begin{scope}[shift={(1.9,.2)}]
\foreach \x in {0,...,4}{
  \coordinate (b\x) at (-.5+\x*.2,.5);
  \fill[uicblue] (b\x) circle (.05);
  \coordinate (a\x) at (-.4+\x*.2,-.3);
  \fill[uicred] (a\x) circle (.05);
}
\coordinate (ax) at (-.4+2*.2,-.9);
\fill[black] (ax) circle (.05);
\coordinate (c5) at (-.6+5*.2+.1,.15);
\foreach \x\y in {a0/b0, a0/b1, a1/b1, a1/b2, a2/b2, a2/b3, a3/b3, a3/b4, a4/b4, a4/c5}{
  \draw[rel] (\x)--(\y);
}
\foreach \x in {0,...,4}{
  \draw[rel] (ax)--(a\x);
}
\draw[rel] (ax)--++(35:.5);
%\draw[rel] (a0)--++(33:1.7);
%\draw[rel] (a0)--++(35:1.6);
%\draw[rel] (a0)--++(37:1.5);
\end{scope}
\node at (-1.2,1) {$C_3$};
\end{scope}
\begin{scope}[shift={(0,-2.5)}]
%%
%% S1
%%
\draw[uicblue,densely dashed] (-1,.1) arc (180:0:1 and .3);
\fill[uicblue!20] (0,-.1) ellipse (1 and .3);
\draw[uicblue] (-1,-.1) arc (180:0:1 and .3);
\fill[uicblue!62,opacity=.8] (-1,.1) arc (180:0:1) arc (0:-180:1 and .3); 
\fill[uicblue!50] (-1,-.1) arc (-180:0:1) arc (0:-180:1 and .3); 
\draw[uicblue,densely dashed] (-1,.1) arc (-180:0:1 and .3);
\draw[uicblue] (-1,-.1) arc (-180:0:1 and .3);
\fill[uicblue] (1.5,.5) circle (.05);
\fill[uicblue] (1.5,-.5) circle (.05);
\draw[rel] (1.5,.5)--(1.5,-.5);
\node at (-1.2,1) {$S_1$};
%%
%% S2
%%
\begin{scope}[shift={(4.2,0)}]
\draw[uicblue,densely dashed] (-1,.15) arc (180:0:1 and .3);
\draw[uicred,line width=1pt] (-1,0) arc (180:0:1 and .3);
\fill[uicblue!20] (0,-.15) ellipse (1 and .3);
\draw[uicblue,densely dashed] (-1,-.15) arc (180:0:1 and .3);
\fill[uicblue!62,opacity=.8] (-1,.15) arc (180:0:1) arc (0:-180:1 and .3); 
\fill[uicblue!50] (-1,-.15) arc (-180:0:1) arc (0:-180:1 and .3); 
\draw[uicblue,densely dashed] (-1,.15) arc (-180:0:1 and .3);
\draw[uicred,line width=1pt] (-1,0) arc (-180:0:1 and .3);
\draw[uicblue,densely dashed] (-1,-.15) arc (-180:0:1 and .3);
\fill[uicblue] (1.3,.5) circle (.05);
\fill[uicblue] (1.9,.5) circle (.05);
\fill[uicred] (1.6,-.5) circle (.05);
\draw[rel] (1.3,.5)--(1.6,-.5);
\draw[rel] (1.9,.5)--(1.6,-.5);
\node at (-1.2,1) {$S_2$};
\end{scope}
%%
%% S3
%%
\begin{scope}[shift={(8.4,0)}]
\draw[uicblue,densely dashed] (-1,.15) arc (180:0:1 and .3);
\draw[uicred,line width=1pt] (-1,0) arc (180:0:1 and .3);
\fill[uicblue!20] (0,-.15) ellipse (1 and .3);
\draw[uicblue,densely dashed] (-1,-.15) arc (180:0:1 and .3);
\fill[uicblue!62,opacity=.8] (-1,.15) arc (180:0:1) arc (0:-180:1 and .3); 
\fill[uicblue!50] (-1,-.15) arc (-180:0:1) arc (0:-180:1 and .3); 
\draw[uicblue,densely dashed] (-1,.15) arc (-180:0:1 and .3);
\draw[uicred,line width=1pt] (-1,0) arc (-180:0:1 and .3);
\draw[uicblue,densely dashed] (-1,-.15) arc (-180:0:1 and .3);
\draw[uicblue!20,line width=1.5pt,fill=black] (0,-.3) circle (.06);
\begin{scope}[shift={(0,.5)}]
\fill[uicblue] (1.3,.3) circle (.05);
\fill[uicblue] (1.9,.3) circle (.05);
\fill[uicred] (1.6,-.5) circle (.05);
\fill (1.6,-1.3) circle (.05);
\draw[rel] (1.3,.3)--(1.6,-.5);
\draw[rel] (1.9,.3)--(1.6,-.5);
\draw[rel] (1.6,-.5)--(1.6,-1.3);
\end{scope}
\node at (-1.2,1) {$S_3$};
\end{scope}
\end{scope}
\end{tikzpicture}
